Solving bilevel programs based on lower-level Mond-Weir duality

This paper focuses on developing effective algorithms for solving bilevel program. The most popular approach is to replace the lower-level problem by its Karush-Kuhn-Tucker conditions to generate a mathematical program with complementarity constraints (MPCC). However, MPCC does not satisfy the Mangasarian-Fromovitz constraint qualification (MFCQ) at any feasible point. In this paper, inspired by a recent work using the lower-level Wolfe duality (WDP), we apply the lower-level Mond-Weir duality to present a new reformulation, called MDP, for bilevel program. It is shown that, under mild assumptions, they are equivalent in globally or locally optimal sense. An example is given to show that, different from MPCC, MDP may satisfy the MFCQ at its feasible points. Relations among MDP, WDP, and MPCC are investigated. Furthermore, in order to compare the new MDP approach with the MPCC and WDP approaches, we design a procedure to generate 150 tested problems randomly and comprehensive numerical experiments showed that MDP has evident advantages over MPCC and WDP in terms of feasibility to the original bilevel programs, success efficiency, and average CPU time.

==> (inline-0) <==
\begin{tabular}{llllllllllll}
    \hline
   % \multicolumn{12}{c}{$n=20,~l=30,~m=60,~p=50$} \\[2mm]
    & \multicolumn{3}{c}{MDP$_1$} &
    & \multicolumn{3}{c}{MDP$_2$} &
    & \multicolumn{3}{c}{MDP$_3$} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}\cmidrule(r){10-12}
    \#    & ObjVal & Infeasibility & Time  &
          & ObjVal & Infeasibility & Time  &
          & ObjVal & Infeasibility & Time  \\
    \hline

1  & 3.21     & 5.24     & 47.29  &
   & -15.11   & 1.66     & 90.91  &
   & 40.25    & 2.95     & 101.56 \\

2  & -16.50   & 0.96     & 18.81  &
   & -14.64   & 9.76     & 147.59 &
   & 24.59    & 2.37     & 46.85  \\

3  & -54.60   & 2.16e-04 & 4.87   &
   & -54.60   & 2.16e-04 & 5.33   &
   & -21.08   & 2.81     & 42.06  \\

4  & -28.70   & 1.01e-08 & 2.90   &
   & -5.06    & 0.25     & 19.43  &
   & -20.62   & 6.13     & 42.31  \\

5  & -1.80    & 7.03e-13 & 1.95   &
   & 25.80    & 3.14     & 147.19 &
   & -42.74   & 7.19     & 76.64  \\

6  & 10.86    & 1.66     & 10.28  &
   & -34.82   & 0.48     & 29.33  &
   & -17.16   & 0.22     & 7.40   \\

7  & 20.52    & 2.93     & 55.89  &
   & -3.74    & 0.31     & 16.74  &
   & -40.50   & 1.01     & 31.11  \\

8  & 17.32    & 1.78     & 9.22   &
   & -5.38    & 9.47     & 86.92  &
   & -15.27   & 15.21    & 128.70 \\

9  & 8.87     & 1.20e-08 & 2.84   &
   & 42.17    & 12.56    & 29.28  &
   & 3.57     & 4.20     & 122.05 \\

10 & 4.16     & 7.04     & 12.78  &
   & -2.24    & 2.77     & 86.76  &
   & -30.92   & 1.98     & 60.47  \\

11 & -7.55    & 5.07     & 64.81  &
   & 13.09    & 5.67     & 48.78  &
   & 9.70     & 6.54     & 107.63 \\

12 & -0.95    & 6.01e-14 & 2.08   &
   & -0.95    & 6.01e-14 & 2.33   &
   & -0.95    & 6.01e-14 & 2.21   \\

13 & 0.16     & 3.28e-04 & 11.21  &
   & -71.80   & 17.58    & 44.79  &
   & 30.63    & 3.24e-04 & 9.42   \\

14 & 0.37     & 7.93e-14 & 1.99   &
   & -44.80   & 4.45     & 34.25  &
   & -45.81   & 0.52     & 13.54  \\

15 & -24.56   & 8.37e-09 & 2.97   &
   & 10.62    & 17.35    & 44.85  &
   & -17.21   & 3.53     & 21.58  \\

16 & 0.44     & 0.02     & 17.47  &
   & 4.38     & 2.04     & 89.14  &
   & 37.74    & 1.36     & 16.73  \\

17 & 46.60    & 0.06     & 13.44  &
   & 9.81     & 1.72     & 23.61  &
   & 3.47     & 1.10     & 48.34  \\

18 & -4.96    & 4.15     & 31.46  &
   & -29.62   & 3.94     & 132.39 &
   & 20.32    & 18.32    & 108.12 \\

19 & -23.60   & 1.13e-08 & 2.88   &
   & 12.16    & 2.80e-03 & 7.62   &
   & 35.19    & 19.04    & 182.69 \\

20 & -34.03   & 0.05     & 7.79   &
   & -51.05   & 3.39     & 57.44  &
   & -16.07   & 2.17     & 43.02  \\

21 & -9.90    & 1.25e-13 & 2.00   &
   & -10.61   & 3.60     & 35.13  &
   & -25.32   & 0.01     & 20.95  \\

22 & -33.63   & 1.99     & 56.55  &
   & -20.19   & 2.76     & 63.10  &
   & -23.02   & 0.08     & 30.52  \\

23 & -43.99   & 0.65     & 29.05  &
   & 18.15    & 0.51     & 26.66  &
   & -5.68    & 5.66     & 96.67  \\

24 & 23.21    & 8.23e-09 & 2.85   &
   & -9.38    & 5.42     & 82.55  &
   & 1.62     & 1.93     & 50.22  \\

25 & 23.64    & 12.48    & 33.59  &
   & 33.26    & 21.64    & 111.46 &
   & -7.42    & 9.19     & 127.90 \\

26 & -6.84    & 3.65     & 49.61  &
   & -73.68   & 7.15     & 220.10 &
   & 20.67    & 2.43     & 41.97  \\

27 & 23.22    & 1.39e-13 & 1.91   &
   & 27.59    & 1.36     & 27.02  &
   & -19.50   & 10.90    & 45.82  \\

28 & -8.58    & 0.76     & 13.46  &
   & -35.49   & 2.38e-13 & 2.37   &
   & -1.08    & 10.60    & 71.47  \\

29 & -5.64    & 9.02     & 39.18  &
   & -38.64   & 22.54    & 6.42   &
   & -47.73   & 3.32     & 16.29  \\

30 & 22.74    & 2.65     & 34.99  &
   & 17.02    & 4.49     & 74.55  &
   & -48.64   & 8.14     & 87.50  \\

31 & 11.94    & 5.45e-14 & 1.94   &
   & 11.94    & 5.45e-14 & 2.60   &
   & 11.94    & 5.45e-14 & 3.11   \\

32 & 3.94     & 5.74e-04 & 8.29   &
   & -52.24   & 1.36     & 61.92  &
   & -43.71   & 1.48e-13 & 2.76   \\

33 & -4.91    & 0.10     & 6.13   &
   & -20.27   & 0.16     & 6.87   &
   & -2.21    & 0.07     & 8.84   \\

34 & 6.90     & 2.31     & 26.87  &
   & -27.04   & 10.44    & 29.21  &
   & 5.12     & 5.59     & 121.91 \\

35 & -24.57   & 2.66e-05 & 6.94   &
   & 5.66     & 5.90     & 42.09  &
   & -15.33   & 11.06    & 25.32  \\

36 & 3.07     & 1.27     & 29.22  &
   & -15.20   & 1.26     & 19.64  &
   & 22.63    & 13.76    & 119.43 \\

37 & 18.04    & 9.67e-09 & 2.87   &
   & -35.77   & 3.99     & 80.70  &
   & -12.16   & 1.37     & 40.79  \\

38 & -15.59   & 0.11     & 17.70  &
   & 24.18    & 2.09e-13 & 1.92   &
   & 0.90     & 5.99     & 135.73 \\

39 & -4.57    & 0.01     & 9.07   &
   & -69.18   & 11.67    & 80.64  &
   & 1.37     & 4.20     & 105.87 \\

40 & -10.19   & 14.30    & 25.58  &
   & -64.78   & 1.63     & 39.10  &
   & 9.81     & 11.86    & 55.49  \\

41 & 10.59    & 2.72e-04 & 7.46   &
   & -2.77    & 8.12     & 124.90 &
   & -32.27   & 0.29     & 35.71  \\

42 & 27.97    & 0.01     & 8.14   &
   & -0.09    & 0.03     & 6.92   &
   & -12.88   & 1.34     & 62.84  \\

43 & -47.87   & 4.13     & 12.66  &
   & -19.01   & 5.07     & 7.60   &
   & 19.25    & 26.31    & 178.43 \\

44 & -30.98   & 0.25     & 36.20  &
   & -35.93   & 1.61e-13 & 2.01   &
   & -4.21    & 0.06     & 9.61   \\

45 & -15.85   & 8.38     & 11.80  &
   & -16.80   & 16.14    & 93.22  &
   & -26.13   & 2.15     & 20.85  \\

46 & 22.06    & 27.90    & 23.05  &
   & -39.24   & 1.02e-13 & 2.22   &
   & 5.46     & 9.98     & 187.49 \\

47 & -4.14    & 3.50     & 22.23  &
   & -37.85   & 22.84    & 61.59  &
   & -20.33   & 22.12    & 18.33  \\

48 & -0.80    & 1.35e-13 & 2.12   &
   & -0.80    & 1.35e-13 & 2.43   &
   & -0.80    & 1.35e-13 & 2.60   \\

49 & -42.24   & 2.53     & 18.88  &
   & -66.82   & 0.70     & 10.32  &
   & 19.07    & 0.26     & 21.10  \\

50 & -10.46   & 7.50     & 22.08  &
   & -9.94    & 12.70    & 15.65  &
   & 8.86     & 5.93     & 18.21  \\

\hline
    \end{tabular}
\begin{tabular}{llllllllllll}
     \hline
     %\multicolumn{12}{c}{$n=20,~l=30,~m=100,~p=110$} \\[2mm]
    & \multicolumn{3}{c}{MDP$_1$} &
    & \multicolumn{3}{c}{MDP$_2$} &
    & \multicolumn{3}{c}{MDP$_3$} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}\cmidrule(r){10-12}
   \#    & ObjVal & Infeasibility & Time  &
         & ObjVal & Infeasibility & Time  &
         & ObjVal & Infeasibility & Time \\
   \hline

51 & -55.75  & 8.55e-13 & 13.41  &
   & -43.66  & 8.35e-09 & 10.96  &
   & -43.66  & 8.35e-09 & 12.24  \\

52 & -22.64  & 2.36e-05 & 41.38  &
   & 2.99    & 1.88e-05 & 50.03  &
   & 24.39   & 0.05     & 63.49  \\

53 & -42.35  & 2.12     & 146.52 &
   & -39.97  & 0.20     & 91.40  &
   & -43.21  & 1.07e-12 & 8.06   \\

54 & 30.74   & 2.11     & 156.74 &
   & 24.77   & 2.50     & 182.76 &
   & 1.66    & 1.16     & 40.64  \\

55 & -5.64   & 7.84e-13 & 8.48   &
   & -5.64   & 7.84e-13 & 8.41   &
   & -5.64   & 7.84e-13 & 8.12   \\

56 & -10.26  & 2.60     & 257.67 &
   & -83.59  & 24.78    & 201.80 &
   & -0.97   & 1.06e-04 & 25.68  \\

57 & -15.79  & 2.97e-13 & 10.22  &
   & 1.67    & 2.69e-06 & 31.05  &
   & 42.10   & 10.08    & 294.71 \\

58 & 28.41   & 0.67     & 62.93  &
   & 40.01   & 5.23     & 315.76 &
   & -40.65  & 6.21     & 593.94 \\

59 & 12.36   & 7.01     & 84.31  &
   & 2.83    & 4.85e-13 & 11.31  &
   & -71.00  & 1.51     & 167.91 \\

60 & 10.50   & 2.24     & 132.66 &
   & -18.29  & 3.39     & 167.82 &
   & -23.03  & 11.35    & 74.50  \\

61 & -0.51   & 0.80     & 43.19  &
   & -14.90  & 3.11e-13 & 10.88  &
   & 5.99    & 2.55     & 90.51  \\

62 & -6.40   & 1.85     & 266.01 &
   & -23.12  & 1.48     & 140.49 &
   & 26.02   & 1.82     & 257.10 \\

63 & -0.98   & 1.43     & 22.58  &
   & 50.85   & 0.53     & 72.69  &
   & 20.87   & 1.23     & 206.51 \\

64 & -21.77  & 12.29    & 438.93 &
   & 20.94   & 0.18     & 179.16 &
   & -53.69  & 0.93     & 225.94 \\

65 & -33.90  & 4.25     & 210.93 &
   & -21.28  & 1.12     & 118.03 &
   & -16.00  & 6.92     & 103.54 \\

66 & 36.93   & 1.47     & 190.08 &
   & -86.89  & 0.75     & 57.39  &
   & 5.81    & 12.80    & 232.15 \\

67 & -43.04  & 3.82     & 112.33 &
   & 44.54   & 0.96     & 84.37  &
   & -11.40  & 6.51     & 115.66 \\

68 & -0.32   & 5.71e-09 & 10.08  &
   & -21.48  & 15.04    & 134.89 &
   & -32.27  & 2.19     & 326.42 \\

69 & -61.54  & 1.19e-12 & 7.98   &
   & -61.54  & 1.19e-12 & 15.14  &
   & -61.54  & 1.19e-12 & 11.02  \\

70 & -4.04   & 4.12e-06 & 23.01  &
   & -16.33  & 5.24e-13 & 12.35  &
   & -16.33  & 5.24e-13 & 11.38  \\

71 & -45.36  & 9.17e-13 & 8.41   &
   & -45.36  & 9.17e-13 & 13.57  &
   & -15.42  & 1.36     & 195.51 \\

72 & 18.60   & 5.33e-05 & 26.53  &
   & 20.89   & 7.46     & 580.93 &
   & 4.74    & 0.50     & 210.54 \\

73 & -32.39  & 3.94e-06 & 49.07  &
   & 16.04   & 8.11     & 248.05 &
   & -28.28  & 2.99     & 390.63 \\

74 & 108.61  & 2.92e-12 & 8.53   &
   & 67.46   & 1.35     & 139.49 &
   & -21.18  & 0.24     & 107.36 \\

75 & -19.06  & 4.30     & 136.13 &
   & -25.17  & 6.70e-13 & 12.22  &
   & -25.17  & 6.70e-13 & 10.87  \\

76 & -83.10  & 0.62     & 73.30  &
   & 30.85   & 0.40     & 112.19 &
   & 47.62   & 1.17     & 200.15 \\

77 & -14.80  & 3.49     & 25.35  &
   & -24.93  & 15.61    & 101.48 &
   & -25.12  & 16.53    & 105.32 \\

78 & 11.90   & 19.69    & 253.52 &
   & 102.22  & 7.23     & 239.46 &
   & 22.19   & 0.01     & 63.03  \\

79 & -3.06   & 8.65e-09 & 10.67  &
   & 20.51   & 3.82     & 174.29 &
   & 34.55   & 3.13     & 102.77 \\

80 & 33.69   & 0.02     & 43.53  &
   & -5.61   & 20.29    & 446.86 &
   & -54.81  & 14.65    & 211.29 \\

81 & -39.80  & 6.58e-13 & 8.22   &
   & 27.01   & 3.90     & 266.44 &
   & -2.63   & 3.35     & 177.65 \\

82 & 7.82    & 1.17     & 42.89  &
   & -48.51  & 0.81     & 153.55 &
   & 51.87   & 2.24     & 124.75 \\

83 & 18.02   & 7.54     & 109.11 &
   & -5.45   & 3.17     & 508.11 &
   & -13.10  & 11.83    & 71.91  \\

84 & 28.87   & 2.19     & 75.76  &
   & 3.76    & 1.82e-12 & 13.80  &
   & 9.34    & 9.33     & 232.39 \\

85 & 23.21   & 1.46     & 79.76  &
   & -23.41  & 0.01     & 201.03 &
   & -19.12  & 26.81    & 297.30 \\

86 & 26.82   & 0.11     & 53.31  &
   & -19.91  & 45.59    & 387.31 &
   & 29.94   & 0.42     & 121.27 \\

87 & 15.08   & 9.06e-05 & 20.32  &
   & -14.52  & 13.25    & 442.35 &
   & 48.58   & 1.84e-12 & 13.99  \\

88 & -22.40  & 0.30     & 56.49  &
   & 80.48   & 7.88     & 53.26  &
   & 15.07   & 5.80     & 100.93 \\

89 & 31.95   & 0.57     & 55.24  &
   & 37.26   & 0.36     & 178.64 &
   & 53.15   & 1.38e-06 & 60.86  \\

90 & -6.59   & 4.08     & 150.14 &
   & -2.91   & 2.90e-04 & 35.91  &
   & -4.84   & 0.47     & 85.69  \\

91 & -46.51  & 1.17     & 91.73  &
   & 25.76   & 4.04     & 145.06 &
   & -40.63  & 63.47    & 1053.53\\

92 & -20.78  & 6.75e-13 & 7.91   &
   & -20.78  & 6.75e-13 & 15.85  &
   & -20.78  & 6.75e-13 & 14.09  \\

93 & 14.06   & 1.53     & 9.94   &
   & -13.61  & 5.20     & 209.86 &
   & -57.41  & 7.77     & 142.38 \\

94 & -23.32  & 3.61     & 44.46  &
   & 0.53    & 0.04     & 125.62 &
   & -20.78  & 5.45     & 333.79 \\

95 & 50.67   & 1.56e-12 & 8.40   &
   & 66.17   & 1.40     & 377.61 &
   & 50.67   & 1.56e-12 & 12.68  \\

96 & 14.80   & 6.85     & 121.42 &
   & 87.46   & 0.83     & 168.27 &
   & -33.45  & 3.50     & 227.87 \\

97 & -22.12  & 7.21e-13 & 8.10   &
   & -22.12  & 7.21e-13 & 13.09  &
   & -22.12  & 7.21e-13 & 12.36  \\

98 & 40.25   & 2.01     & 108.25 &
   & -18.83  & 6.88e-13 & 17.28  &
   & -4.13   & 5.99     & 128.20 \\

99 & -56.85  & 1.08e-05 & 81.21  &
   & -63.04  & 4.22     & 199.41 &
   & -26.69  & 8.80     & 279.63 \\

100& 0.16    & 1.50e-12 & 7.99   &
   & 0.16    & 1.50e-12 & 13.30  &
   & 5.18    & 5.17     & 132.21 \\
    \hline
    \end{tabular}
\begin{tabular}{llllllllllll}
    \hline
   % \multicolumn{12}{c}{$n=20,~l=30,~m=160,~p=150$} \\[2mm]
    & \multicolumn{3}{c}{MDP$_1$} &
    & \multicolumn{3}{c}{MDP$_2$} &
    & \multicolumn{3}{c}{MDP$_3$} \\
     \cmidrule(r){2-4}\cmidrule(r){6-8}\cmidrule(r){10-12}
   \#    & ObjVal & Infeasibility & Time  &
         & ObjVal & Infeasibility & Time  &
         & ObjVal & Infeasibility & Time  \\
   \hline

101 & -2.82   & 2.89     & 500.21  &
    & 8.90    & 15.40    & 372.11  &
    & -50.97  & 19.61    & 219.53  \\

102 & 34.13   & 8.56e-09 & 35.47   &
    & -0.20   & 2.72     & 394.06  &
    & -78.73  & 2.07     & 946.63  \\

103 & -28.62  & 6.74e-04 & 107.01  &
    & 19.71   & 0.93     & 770.67  &
    & -10.03  & 3.17     & 632.37  \\

104 & -22.94  & 2.44     & 792.97  &
    & 4.86    & 0.25     & 974.11  &
    & -51.12  & 4.97     & 1664.67 \\

105 & -33.90  & 1.81     & 348.45  &
    & -63.54  & 3.54     & 533.71  &
    & -18.62  & 2.09e-05 & 166.49  \\

106 & -45.69  & 4.17     & 74.42   &
    & -36.25  & 0.37     & 176.91  &
    & -23.50  & 7.04     & 312.28  \\

107 & 10.18   & 2.79e-12 & 35.55   &
    & 10.18   & 2.79e-12 & 31.62   &
    & 10.18   & 2.79e-12 & 30.63  \\

108 & 60.31   & 1.52     & 932.70  &
    & 37.96   & 13.88    & 878.09  &
    & -45.18  & 17.62    & 245.23  \\

109 & -58.48  & 5.47e-05 & 157.48  &
    & -73.64  & 4.11     & 1566.42 &
    & -98.58  & 2.81e-05 & 82.76   \\

110 & -31.98  & 1.96e-04 & 224.44  &
    & -117.16 & 0.15     & 270.32  &
    & 0.20    & 0.24     & 569.39  \\

111 & -67.05  & 1.55     & 783.97  &
    & -32.48  & 3.24     & 298.65  &
    & -36.03  & 1.18     & 299.29  \\

112 & 38.03   & 1.07e-04 & 98.76   &
    & 29.12   & 0.11     & 101.68  &
    & 3.36    & 1.93e-12 & 28.40   \\

113 & -9.62   & 8.76     & 1053.07 &
    & 21.59   & 0.04     & 207.98  &
    & -72.84  & 0.19     & 248.61  \\

114 & -44.63  & 6.87     & 151.64  &
    & -23.94  & 8.55     & 1324.50 &
    & 61.41   & 2.75     & 1164.86 \\

115 & -12.04  & 8.90     & 830.94  &
    & -79.68  & 1.31     & 107.06  &
    & -31.76  & 1.22e-09 & 63.45   \\

116 & -66.82  & 4.47e-04 & 165.91  &
    & 74.33   & 1.93     & 231.54  &
    & -50.06  & 1.71e-12 & 29.35   \\

117 & -23.55  & 6.65e-05 & 85.48   &
    & -39.08  & 4.75     & 584.81  &
    & 11.13   & 1.42     & 262.05  \\

118 & 8.08    & 0.56     & 467.49  &
    & 45.27   & 9.23     & 1391.97 &
    & 2.66    & 0.14     & 156.34  \\

119 & -24.36  & 0.22     & 333.40  &
    & 22.17   & 1.56e-04 & 94.69   &
    & -37.78  & 2.27     & 269.20  \\

120 & 4.02    & 2.96e-12 & 31.55   &
    & 4.02    & 2.96e-12 & 29.79   &
    & -83.77  & 19.81    & 381.15  \\

121 & 37.90   & 1.12e-12 & 30.38   &
    & -1.56   & 3.21     & 2096.31 &
    & 3.74    & 8.04     & 463.64  \\

122 & 17.49   & 1.67     & 525.87  &
    & -74.72  & 2.32     & 433.23  &
    & -9.88   & 0.71     & 330.69  \\

123 & 5.84    & 0.37     & 269.81  &
    & -101.14 & 0.27     & 342.02  &
    & -19.28  & 3.73     & 178.68  \\

124 & 13.09   & 1.03     & 325.70  &
    & -4.49   & 4.03     & 575.28  &
    & -111.73 & 3.97     & 647.30  \\

125 & 37.98   & 1.75     & 415.94  &
    & 98.55   & 12.90    & 830.65  &
    & -12.22  & 1.60     & 280.75  \\

126 & -47.62  & 9.27e-05 & 165.68  &
    & -11.74  & 10.23    & 754.23  &
    & -28.42  & 2.31     & 770.39  \\

127 & -13.52  & 21.20    & 2939.47 &
    & -36.66  & 27.49    & 805.55  &
    & 17.10   & 3.17     & 142.44  \\

128 & -40.96  & 0.02     & 76.37   &
    & 62.57   & 4.89     & 1356.97 &
    & 26.90   & 2.60     & 295.54  \\

129 & -20.79  & 7.84e-09 & 35.21   &
    & 27.68   & 5.63     & 411.91  &
    & -10.95  & 0.90     & 377.85  \\

130 & -7.98   & 3.08     & 1245.48 &
    & 22.07   & 0.91     & 74.21   &
    & 4.08    & 1.44e-12 & 33.42   \\

131 & -16.26  & 7.04e-05 & 92.78   &
    & -40.09  & 25.29    & 350.14  &
    & -84.45  & 4.13e-12 & 34.28   \\

132 & 6.51    & 3.35     & 1414.50 &
    & 82.38   & 1.16     & 188.85  &
    & 51.17   & 14.15    & 1229.70 \\

133 & 14.16   & 9.11e-09 & 36.01   &
    & 17.44   & 1.16     & 269.62  &
    & -27.34  & 0.92     & 209.47  \\

134 & -61.84  & 1.42     & 338.04  &
    & -83.26  & 2.75     & 925.81  &
    & 3.37    & 30.17    & 627.78  \\

135 & 10.43   & 17.74    & 809.42  &
    & 24.12   & 1.88e-12 & 15.70   &
    & -33.44  & 0.10     & 213.42  \\

136 & -36.90  & 2.69     & 202.15  &
    & 22.74   & 7.68     & 211.19  &
    & 32.29   & 0.03     & 149.34  \\

137 & -31.30  & 13.48    & 1477.92 &
    & -111.95 & 8.47     & 80.59   &
    & -48.01  & 12.91    & 1328.17 \\

138 & -16.70  & 2.26e-12 & 30.66   &
    & -28.44  & 17.90    & 401.84  &
    & -16.70  & 2.26e-12 & 29.59   \\

139 & 38.07   & 8.94     & 119.69  &
    & 31.20   & 3.89     & 367.44  &
    & 4.39    & 2.37     & 1045.35 \\

140 & 15.18   & 8.12e-09 & 38.56   &
    & -2.76   & 19.40    & 777.35  &
    & 22.66   & 3.68     & 896.97  \\

141 & 9.05    & 0.61     & 111.08  &
    & 13.99   & 3.35     & 333.78  &
    & -27.73  & 2.58     & 1498.39 \\

142 & 0.19    & 29.36    & 638.53  &
    & -55.80  & 22.51    & 1195.94 &
    & 10.19   & 1.06e-04 & 76.69   \\

143 & 25.93   & 0.72     & 175.92  &
    & -43.36  & 1.86     & 178.56  &
    & 7.24    & 3.15     & 932.33  \\

144 & -4.43   & 1.61e-12 & 32.35   &
    & -24.48  & 4.08     & 293.42  &
    & -4.43   & 1.61e-12 & 30.23   \\

145 & 60.32   & 6.38e-05 & 97.68   &
    & -49.81  & 15.15    & 144.57  &
    & 9.77    & 2.49     & 1054.55 \\

146 & 15.52   & 1.25e-12 & 32.46   &
    & 15.52   & 1.25e-12 & 30.14   &
    & -6.24   & 0.39     & 72.59   \\

147 & -26.83  & 36.96    & 500.38  &
    & 88.41   & 21.84    & 1244.86 &
    & -11.70  & 4.90     & 953.65  \\

148 & -77.01  & 4.71     & 580.27  &
    & -35.87  & 3.48e-12 & 34.61   &
    & 15.00   & 1.03     & 888.91  \\

149 & -20.24  & 1.98     & 453.02  &
    & 63.80   & 1.13e-12 & 31.12   &
    & -1.70   & 1.09     & 1440.58 \\

150 & 14.18   & 2.91e-12 & 30.06   &
    & 59.36   & 3.86     & 343.10  &
    & 14.18   & 2.91e-12 & 33.11   \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
   % \multicolumn{10}{c}{MPCC~~($n=20, l=30, m=60, p=50$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

1  & -19.02        & 16.97      & 124.25    &
   & -0.05         & 114.17     & 5.85      \\

2  & -4.37         & 9.11       & 36.79     &
   & 0             & 130.53     & 5.20      \\

3  & -30.06        & 12.41      & 183.81    &
   & -0.02         & 135.52     & 5.60      \\

4  & -46.63        & 3.58       & 8.98      &
   & -3.04e-06     & 138.53     & 8.74      \\

5  & -1.80         & 7.03e-13   & 7.67      &
   & 0             & 148.46     & 5.63      \\

6  & -26.73        & 23.59      & 114.98    &
   & -1.02e-03     & 154.25     & 12.68     \\

7  & -14.69        & 21.63      & 146.23    &
   & 0             & 112.78     & 4.91      \\

8  & -33.34        & 9.62       & 42.43     &
   & 7.01e-04      & 165.74     & 14.79     \\

9  & 2.49          & 0.01       & 6.59      &
   & -8.83e-04     & 112.52     & 10.16     \\

10 & 23.79         & 29.81      & 358.02    &
   & -1.04e-03     & 119.37     & 6.58      \\

11 & 12.46         & 0.17       & 12.11     &
   & -8.85e-06     & 127.46     & 8.99      \\

12 & -0.95         & 6.01e-14   & 1.59      &
   & -5.53e-05     & 125.18     & 3.36      \\

13 & -28.36        & 4.85       & 55.06     &
   & -0.01         & 128.56     & 19.28     \\

14 & 21.79         & 0.01       & 14.65     &
   & 2.11e-03      & 172.34     & 15.26     \\

15 & 55.21         & 14.04      & 205.91    &
   & 0             & 150.15     & 5.95      \\

16 & -37.30        & 1.93e-04   & 10.81     &
   & 0.05          & 142.43     & 5.89      \\

17 & -33.44        & 5.31       & 21.73     &
   & 0             & 150.06     & 5.26      \\

18 & -36.94        & 5.41       & 26.38     &
   & 3.02e-05      & 129.46     & 6.52      \\

19 & -25.76        & 0.88       & 17.37     &
   & -0.01         & 148.70     & 8.94      \\

20 & -5.07         & 6.04       & 39.23     &
   & 1.31e-04      & 150.61     & 3.64      \\

21 & -30.92        & 1.81       & 32.62     &
   & 0.03          & 170.71     & 11.66     \\

22 & 8.34          & 8.95       & 34.73     &
   & 0.02          & 138.25     & 11.03     \\

23 & -56.84        & 8.42       & 214.65    &
   & -0.03         & 133.70     & 23.25     \\

24 & 34.44         & 8.41       & 76.71     &
   & -4.69e-03     & 113.67     & 11.64     \\

25 & -13.75        & 5.39       & 14.28     &
   & -1.38e-03     & 152.02     & 15.42     \\

26 & -54.66        & 189.66     & 1.71      &
   & -6.55e-04     & 123.78     & 5.63      \\

27 & -72.26        & 0.55       & 11.48     &
   & -3.21e-05     & 172.04     & 10.58     \\

28 & -11.02        & 15.56      & 56.12     &
   & -6.38e-04     & 165.20     & 5.65      \\

29 & -31.42        & 22.20      & 187.02    &
   & 0.01          & 121.39     & 11.16     \\

30 & 25.26         & 18.36      & 197.32    &
   & -2.67e-03     & 156.13     & 8.36      \\

31 & 11.94         & 5.45e-14   & 2.07      &
   & -3.75e-04     & 160.76     & 3.53      \\

32 & -15.59        & 15.20      & 103.30    &
   & 0             & 132.79     & 5.08      \\

33 & -50.28        & 29.54      & 159.00    &
   & -4.63e-04     & 137.51     & 20.49     \\

34 & 20.07         & 3.95       & 6.40      &
   & 5.01e-04      & 126.81     & 6.29      \\

35 & 1.73          & 14.09      & 86.90     &
   & -2.01e-03     & 137.51     & 13.25     \\

36 & -0.04         & 0.27       & 12.05     &
   & -9.38e-06     & 131.85     & 5.64      \\

37 & 5.93          & 3.23       & 77.26     &
   & 1.45e-04      & 126.00     & 4.74      \\

38 & 6.19          & 16.60      & 66.20     &
   & -1.12e-06     & 172.42     & 9.47      \\

39 & 24.08         & 10.08      & 79.29     &
   & -1.54e-03     & 142.04     & 10.12     \\

40 & 0.61          & 31.90      & 128.86    &
   & -2.95e-05     & 142.46     & 5.68      \\

41 & 22.09         & 5.79       & 17.72     &
   & -2.85e-03     & 110.13     & 3.75      \\

42 & -11.49        & 9.87e-14   & 1.86      &
   & -5.42e-03     & 161.21     & 13.34     \\

43 & -44.57        & 3.63       & 30.65     &
   & 2.16e-04      & 178.46     & 3.72      \\

44 & 1.66          & 20.97      & 119.30    &
   & 8.19e-05      & 81.70      & 6.54      \\

45 & -38.10        & 22.74      & 116.56    &
   & 3.49e-03      & 142.35     & 3.92      \\

46 & 22.18         & 12.19      & 349.33    &
   & -2.23e-03     & 141.53     & 10.38     \\

47 & 42.30         & 15.33      & 94.75     &
   & 0             & 136.46     & 5.86      \\

48 & -0.80         & 1.35e-13   & 2.14      &
   & -5.22e-03     & 110.63     & 19.42     \\

49 & -25.03        & 0.07       & 6.70      &
   & -0.01         & 131.04     & 13.73     \\

50 & -13.67        & 1.64e-04   & 5.97      &
   & 0.01          & 136.91     & 7.10      \\
    \hline
    \end{tabular}
\begin{tabular}{llllllllll}
    \hline
    %\multicolumn{10}{c}{MPCC~~($n=20, l=30, m=100, p=110$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

51  & -3.52         & 11.78     & 461.95  &
    & 5.74e-04      & 182.30    & 28.93   \\

52  & -17.97        & 4.68e-13  & 5.83    &
    & -6.98e-06     & 205.57    & 40.66   \\

53  & 3.21          & 1.28      & 37.06   &
    & 0             & 182.11    & 50.22   \\

54  & 11.38         & 24.13     & 271.87  &
    & 0             & 198.36    & 42.68   \\

55  & -58.85        & 7.87      & 320.34  &
    & 0.02          & 232.94    & 79.18   \\

56  & -37.34        & 0.01      & 52.31   &
    & -0.01         & 199.38    & 14.15   \\

57  & -15.79        & 2.97e-13  & 5.66    &
    & 1.43e-03      & 266.74    & 73.79   \\

58  & -58.20        & 0.95      & 19.62   &
    & -1.59e-04     & 206.82    & 17.90   \\

59  & 5.74          & 5.05      & 101.38  &
    & -1.33e-04     & 225.12    & 43.07   \\

60  & -6.73         & 0.06      & 34.72   &
    & 8.77e-04      & 163.62    & 23.24   \\

61  & 6.93          & 2.57      & 301.78  &
    & 0.02          & 175.21    & 27.07   \\

62  & -21.67        & 19.21     & 407.20  &
    & 1.26e-03      & 130.38    & 27.01   \\

63  & -5.26         & 3.52      & 68.19   &
    & -7.31e-07     & 173.46    & 94.42   \\

64  & 30.50         & 5.92      & 577.74  &
    & -7.06e-04     & 172.09    & 68.02   \\

65  & 4.02          & 3.69      & 19.51   &
    & 5.52e-06      & 165.80    & 9.58    \\

66  & 13.00         & 3.23      & 63.28   &
    & -3.66e-06     & 192.03    & 41.83   \\

67  & 0.37          & 4.92      & 267.65  &
    & -1.86e-03     & 218.09    & 13.77   \\

68  & 68.62         & 2.82      & 99.58   &
    & 1.78e-07      & 171.66    & 82.51   \\

69  & -57.73        & 0.21      & 97.67   &
    & -2.44e-06     & 180.87    & 53.83   \\

70  & -16.33        & 5.24e-13  & 5.57    &
    & 1.43e-04      & 222.49    & 39.62   \\

71  & -51.51        & 6.96      & 255.47  &
    & 1.89e-04      & 243.03    & 12.82   \\

72  & -9.65         & 1.93      & 159.59  &
    & -1.87e-04     & 172.64    & 13.51   \\

73  & 39.68         & 4.95e-13  & 5.84    &
    & -1.30e-04     & 187.72    & 13.53   \\

74  & 108.61        & 2.92e-12  & 5.64    &
    & 1.97e-05      & 228.73    & 52.28   \\

75  & -35.37        & 2.23      & 124.78  &
    & -0.01         & 197.75    & 65.71   \\

76  & 16.42         & 0.17      & 67.79   &
    & 0             & 215.05    & 42.27   \\

77  & -7.75         & 5.02e-05  & 21.30   &
    & -7.12e-06     & 170.74    & 67.06   \\

78  & -6.72         & 1.05      & 143.39  &
    & -0.01         & 193.20    & 10.64   \\

79  & -8.32         & 1.57      & 87.98   &
    & -3.91e-05     & 189.85    & 47.51   \\

80  & -34.72        & 0.36      & 30.17   &
    & -1.06e-05     & 218.84    & 42.92   \\

81  & -17.41        & 1.70      & 88.74   &
    & 0             & 181.69    & 40.98   \\

82  & 5.52          & 9.00      & 335.96  &
    & 1.61e-03      & 150.92    & 54.40   \\

83  & -8.84         & 0.70      & 67.19   &
    & -2.00e-03     & 193.32    & 14.10   \\

84  & -32.59        & 7.40      & 263.25  &
    & 2.59e-03      & 138.29    & 21.20   \\

85  & 3.34          & 4.26e-03  & 35.75   &
    & 1.25e-03      & 238.18    & 10.75   \\

86  & -80.53        & 6.48      & 306.66  &
    & -9.33e-06     & 139.59    & 53.27   \\

87  & 48.58         & 1.84e-12  & 5.78    &
    & 4.83e-03      & 185.10    & 64.49   \\

88  & 7.52          & 1.20      & 24.56   &
    & 1.32e-05      & 232.38    & 10.44   \\

89  & -2.97         & 4.22      & 46.93   &
    & 2.32e-04      & 224.74    & 60.27   \\

90  & 20.92         & 13.18     & 911.44  &
    & -0.01         & 159.74    & 45.43   \\

91  & 35.92         & 11.38     & 263.91  &
    & 1.65e-03      & 154.36    & 72.04   \\

92  & 24.27         & 5.45      & 208.37  &
    & 1.02e-03      & 232.32    & 48.35   \\

93  & 12.55         & 3.95      & 178.40  &
    & 3.75e-03      & 193.29    & 14.43   \\

94  & -63.01        & 10.65     & 167.22  &
    & -0.02         & 200.59    & 57.68   \\

95  & 50.67         & 1.56e-12  & 7.81    &
    & -0.02         & 188.01    & 63.61   \\

96  & -91.20        & 3.28e-04  & 43.03   &
    & 1.18e-03      & 270.31    & 59.89   \\

97  & -22.12        & 7.21e-13  & 7.64    &
    & 4.50e-03      & 176.87    & 22.88   \\

98  & -18.83        & 6.88e-13  & 7.69    &
    & 1.74e-04      & 225.72    & 23.55   \\

99  & 46.98         & 1.73e-05  & 48.25   &
    & -8.21e-04     & 250.01    & 47.40   \\

100 & 37.92         & 1.90      & 113.15  &
    & -0.01         & 191.76    & 76.95   \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MPCC~~($n=20, l=30, m=160, p=150$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

101 & -20.93       & 1.44      & 355.02  &
    & 0.07         & 325.62    & 222.68  \\

102 & 84.63        & 2.41      & 435.86  &
    & -2.71e-04    & 354.36    & 162.70  \\

103 & -63.89       & 3.95e-05  & 96.02   &
    & -1.70e-06    & 361.92    & 215.61  \\

104 & -57.71       & 3.90      & 766.73  &
    & 0.01         & 337.14    & 174.71  \\

105 & -35.91       & 3.93      & 329.24  &
    & 0.01         & 319.97    & 47.91   \\

106 & 18.52        & 1.74e-12  & 20.15   &
    & 4.76e-04     & 341.99    & 428.19  \\

107 & 10.18        & 2.79e-12  & 19.73   &
    & 2.29e-04     & 306.89    & 46.76   \\

108 & 23.12        & 4.67      & 693.97  &
    & 2.90e-03     & 369.30    & 300.30  \\

109 & -77.68       & 1.72e-05  & 71.59   &
    & -1.27e-03    & 342.98    & 237.14  \\

110 & -31.09       & 0.35      & 155.79  &
    & 5.24e-06     & 329.61    & 197.25  \\

111 & -19.36       & 8.00      & 1454.45  &
    & 5.13e-05     & 336.81    & 281.87   \\

112 & 3.13         & 0.05      & 166.83   &
    & 0            & 325.08    & 179.06   \\

113 & 84.09        & 7.41      & 1144.35  &
    & 0            & 313.81    & 169.51   \\

114 & -7.82        & 1.59      & 485.20   &
    & -5.08e-06    & 345.70    & 44.60    \\

115 & -50.77       & 7.15      & 555.12   &
    & 14.23        & 546.63    & 512.91   \\

116 & 14.80        & 0.05      & 135.95   &
    & 4.24e-03     & 341.95    & 276.98   \\

117 & 29.63        & 4.05e-03  & 155.27   &
    & -1.24e-05    & 344.75    & 164.27   \\

118 & 5.89         & 1.51      & 139.05   &
    & -2.16e-03    & 333.02    & 261.15   \\

119 & 1.27         & 6.95      & 584.60   &
    & 1.08e-04     & 412.34    & 43.39    \\

120 & -7.17        & 8.07e-05  & 176.03   &
    & 3.62e-03     & 384.17    & 458.63   \\

121 & 24.07        & 2.43      & 1070.29  &
    & 0            & 380.90    & 193.17   \\

122 & 21.26        & 0.51      & 657.12   &
    & 7.19e-04     & 347.65    & 45.37    \\

123 & -88.30       & 25.66     & 1634.27  &
    & -0.01        & 309.80    & 323.06   \\

124 & -73.86       & 3.86      & 215.17   &
    & 2.92e-04     & 356.74    & 273.72   \\

125 & 1.73         & 7.50      & 1316.65  &
    & 0.04         & 339.14    & 333.52   \\

126 & -80.87       & 1.13      & 1280.60  &
    & 0.01         & 304.88    & 65.55    \\

127 & -29.29       & 6.98      & 1047.65  &
    & -3.30e-05    & 333.36    & 118.15   \\

128 & 11.45        & 3.77e-12  & 20.60    &
    & 1.20e-06     & 306.27    & 116.50   \\

129 & -21.22       & 0.06      & 192.14   &
    & 3.82e-03     & 368.74    & 49.59    \\

130 & -19.04       & 1.42      & 74.83    &
    & -4.71e-04    & 323.20    & 156.66  \\

131 & -61.99       & 7.19e-05  & 62.59    &
    & -0.01        & 351.95    & 171.91  \\

132 & 12.15        & 2.70      & 721.09   &
    & 4.64e-05     & 368.27    & 329.64  \\

133 & -52.30       & 8.35e-05  & 73.94    &
    & -1.88e-07    & 336.38    & 203.99  \\

134 & -30.14       & 1.67e-05  & 120.51   &
    & 1.74e-03     & 400.87    & 226.12  \\

135 & 24.12        & 1.88e-12  & 20.61    &
    & 2.28e-05     & 292.95    & 260.82  \\

136 & -114.79      & 0.49      & 68.12    &
    & -2.44e-05    & 358.11    & 124.97  \\

137 & -49.11       & 1.28      & 91.22    &
    & 6.43e-05     & 287.78    & 264.25  \\

138 & 21.30        & 19.38     & 662.95   &
    & 0            & 344.91    & 171.11  \\

139 & 27.14        & 8.58      & 329.95   &
    & -1.68e-03    & 349.41    & 410.16  \\

140 & -75.68       & 3.82      & 214.64   &
    & 0.03         & 355.12    & 257.42  \\

141 & -5.79        & 0.60      & 142.52   &
    & 0            & 363.33    & 200.94  \\

142 & -41.38       & 3.01      & 1349.33  &
    & 1.32e-04     & 388.18    & 155.38  \\

143 & -41.45       & 2.12      & 708.14   &
    & 9.13e-05     & 386.47    & 41.88   \\

144 & -4.43        & 1.61e-12  & 20.26    &
    & -1.09e-05    & 365.58    & 137.57  \\

145 & 3.37         & 0.76      & 266.00   &
    & -2.53e-05    & 352.11    & 231.63  \\

146 & -53.92       & 0.22      & 229.22   &
    & -1.68e-03    & 267.22    & 34.20   \\

147 & -57.19       & 0.18      & 381.74   &
    & 4.47e-05     & 318.16    & 149.95  \\

148 & -25.96       & 1.95e-05  & 74.59    &
    & 1.92e-05     & 382.96    & 225.86  \\

149 & -10.55       & 2.10      & 737.30   &
    & -4.52e-04    & 362.85    & 329.32  \\

150 & 14.18        & 2.91e-12  & 20.51    &
    & -4.15e-04    & 364.48    & 162.55  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{WDP~~($n=20, l=30, m=60, p=50$)} \\[2mm]
   & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal & Infeasibility & Time  &
          & ObjVal & Infeasibility & Time  \\
    \hline

1     & 4.06       & 1.84    & 85.42  &
      & 3.92e-03   & 114.20  & 19.16  \\

2     & 6.55       & 0.26    & 19.25  &
      & 0.04       & 130.52  & 7.26  \\

3     & -35.61     & 10.18   & 111.47  &
      & 0.04       & 135.95  & 6.25  \\

4     & 23.20      & 10.93   & 66.11  &
      & 0.09       & 138.84  & 17.60  \\

5     & 13.44      & 0.33    & 9.43  &
      & 3.39e-03   & 148.46  & 4.10  \\

6     & 11.24      & 4.74    & 52.85  &
      & -0.02      & 154.22  & 18.87  \\

7     & -14.72     & 1.98    & 36.89  &
      & -6.44e-04  & 112.77  & 5.60  \\

8     & -8.03      & 2.87    & 89.26  &
      & 0.03       & 165.95  & 6.56  \\

9     & -26.38     & 3.95e-05& 10.21  &
      & 0.09       & 112.67  & 7.81  \\

10    & -48.01     & 6.40    & 69.77  &
      & 0.02       & 119.38  & 8.20  \\

11    & -24.08     & 1.09e-13& 1.97  &
      & -0.07      & 127.57  & 5.73  \\

12    & -14.25     & 0.14    & 9.74  &
      & 1.03e-03   & 125.18  & 4.76  \\

13    & 9.45       & 4.08e-04& 5.47  &
      & 0.10       & 128.63  & 5.68  \\

14    & -29.89     & 27.04   & 78.82  &
      & 0.18       & 172.56  & 2.88  \\

15    & 8.28       & 8.07    & 74.37  &
      & 4.97e-03   & 150.16  & 3.38  \\

16    & -7.46      & 7.10e-14& 2.20  &
      & 0.06       & 142.54  & 3.02  \\

17    & -23.81     & 0.28    & 39.34  &
      & 0.03       & 150.19  & 3.35  \\

18    & -9.76      & 0.57    & 42.99  &
      & 0.15       & 130.29  & 5.64  \\

19    & 6.62       & 18.70   & 97.43  &
      & -0.32      & 149.15  & 7.38  \\

20    & 3.41       & 15.69   & 121.43  &
      & -0.51      & 151.37  & 14.94  \\

21    & -11.89     & 18.28   & 80.03  &
      & -0.15      & 171.47  & 5.60  \\

22    & 37.59      & 1.75e-04& 8.40  &
      & -0.08      & 138.37  & 6.20  \\

23    & 16.81      & 3.20    & 83.57  &
      & 0.02       & 134.04  & 3.10  \\

24    & -56.69     & 15.57   & 73.81  &
      & 0.07       & 113.74  & 4.77  \\

25    & -1.09      & 6.39e-05& 10.56  &
      & 0.01       & 152.02  & 5.30  \\

26    & 7.84       & 2.13    & 15.06  &
      & -0.14      & 124.00  & 8.27  \\

27    & -45.40     & 7.87    & 17.68  &
      & 0.03       & 171.98  & 4.58  \\

28    & -68.29     & 0.71    & 52.54  &
      & 0.01       & 165.20  & 6.46  \\

29    & -18.91     & 5.17    & 12.49  &
      & -0.07      & 122.34  & 4.63  \\

30    & 3.33       & 0.01    & 11.27  &
      & -0.10      & 156.24  & 10.50  \\

31    & 11.94      & 5.45e-14& 1.93  &
      & 0.08       & 160.73  & 7.05  \\

32    & -9.89      & 36.23   & 122.38  &
      & -2.79e-03  & 132.79  & 10.21  \\

33    & -33.29     & 0.22    & 13.92  &
      & 1.56e-03   & 137.50  & 4.31  \\

34    & -40.45     & 5.18    & 157.91  &
      & -0.07      & 127.19  & 4.59  \\

35    & 19.08      & 1.51    & 7.60  &
      & -0.03      & 137.58  & 4.57  \\

36    & 13.17      & 1.91    & 43.27  &
      & 0.01       & 131.92  & 6.12  \\

37    & 38.03      & 3.71    & 110.56  &
      & 0.02       & 125.92  & 6.24  \\

38    & -1.46      & 0.03    & 19.51  &
      & -0.01      & 172.44  & 3.89  \\

39    & -25.83     & 2.03    & 42.36  &
      & -0.02      & 142.46  & 11.06  \\

40    & -28.14     & 0.94    & 25.60  &
      & -4.46e-04  & 142.46  & 11.20  \\

41    & 3.21       & 16.23   & 146.01  &
      & 0.04       & 110.16  & 4.31  \\

42    & 19.30      & 0.04    & 46.02  &
      & 0.13       & 162.51  & 4.60  \\

43    & -11.89     & 28.09   & 68.68  &
      & -0.08      & 178.40  & 6.62  \\

44    & 14.04      & 11.57   & 90.30  &
      & -0.01      & 81.76   & 5.83  \\

45    & 46.91      & 31.22   & 60.61  &
      & 0.15       & 142.96  & 3.29  \\

46    & 2.30       & 17.97   & 90.31  &
      & -0.01      & 141.53  & 8.05  \\

47    & -30.06     & 17.39   & 122.25  &
      & -6.89e-04  & 136.46  & 4.65  \\

48    & -0.80      & 1.35e-13& 2.47  &
      & -0.04      & 110.59  & 2.89  \\

49    & 3.36       & 0.73    & 36.93  &
      & -0.35      & 131.52  & 4.87  \\

50    & 28.81      & 4.48    & 107.48  &
      & 0.07       & 136.97  & 5.53  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllllll}
    \hline
    %\multicolumn{10}{c}{WDP~~($n=20, l=30, m=100, p=110$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal & Infeasibility & Time  &
          & ObjVal & Infeasibility & Time  \\
    \hline

51    & -54.73    & 6.09    & 267.81  &
      & -0.14     & 182.38  & 15.87  \\

52    & -3.66     & 4.64    & 126.34  &
      & 0.11      & 206.01  & 9.35  \\

53    & 57.71     & 1.23e-04& 30.09  &
      & 0         & 182.11  & 29.21  \\

54    & -25.78    & 10.66   & 126.68  &
      & -0.04     & 198.35  & 28.74  \\

55    & -38.89    & 4.89e-03& 67.78  &
      & 0.11      & 233.39  & 12.82  \\

56    & 27.11     & 6.05    & 371.82  &
      & 0.10      & 199.59  & 36.39  \\

57    & 10.55     & 6.20    & 262.44  &
      & -0.16     & 266.66  & 13.43  \\

58    & 38.93     & 15.82   & 156.19  &
      & 0.06      & 206.92  & 18.77  \\

59    & 2.83      & 4.85e-13& 7.88  &
      & 0.06      & 225.38  & 8.53  \\

60    & 27.17     & 0.05    & 36.34  &
      & 0.05      & 163.58  & 71.49  \\

61    & -14.13    & 4.28    & 352.88  &
      & 0.09      & 175.35  & 36.70  \\

62    & -46.38    & 2.28    & 47.03  &
      & 0.04      & 130.33  & 8.44  \\

63    & 4.61      & 0.96    & 93.68  &
      & -0.07     & 173.63  & 47.88  \\

64    & 4.85      & 8.90    & 412.58  &
      & 0.10      & 172.35  & 24.45  \\

65    & -32.09    & 2.04    & 63.03  &
      & -6.23e-04 & 165.80& 16.56  \\

66    & 1.63      & 2.00    & 82.09  &
      & -0.14     & 192.19  & 23.75  \\

67    & 4.08      & 5.78    & 65.70  &
      & 0.03      & 218.17  & 16.09  \\

68    & -0.79     & 14.28   & 150.06  &
      & 0.03      & 171.71  & 24.35  \\

69    & 12.31     & 19.63   & 187.77  &
      & 2.97e-03  & 180.87  & 14.34  \\

70    & -16.33    & 5.24e-13& 9.74  &
      & 0.01      & 222.48  & 27.35  \\

71    & -45.36    & 9.17e-13& 9.31  &
      & 0.06      & 243.17  & 79.95  \\

72    & 11.63     & 6.66e-05& 27.76  &
      & -2.02e-03 & 172.64& 49.81  \\

73    & -22.35    & 4.22e-04& 29.93  &
      & 0.01      & 187.75  & 25.33  \\

74    & 20.15     & 3.26e-06& 21.78  &
      & 0.02      & 228.69  & 19.04  \\

75    & -60.36    & 1.11    & 62.36  &
      & -0.01     & 197.76  & 25.39  \\

76    & 25.43     & 0.13    & 85.20  &
      & -4.56e-03 & 215.05  & 48.39  \\

77    & 37.94     & 1.57    & 71.95  &
      & 0.27      & 170.73  & 8.93  \\

78    & 22.68     & 0.67    & 201.25  &
      & 0.22      & 193.62  & 11.08  \\

79    & -46.14    & 18.47   & 305.27  &
      & 0.03      & 190.19  & 64.79  \\

80    & -34.55    & 1.06e-05& 30.95  &
      & 0.15      & 219.48  & 16.19  \\

81    & -39.80    & 6.58e-13& 8.20  &
      & 0.01      & 181.69  & 10.27  \\

82    & -20.24    & 2.41    & 81.49  &
      & -0.11     & 150.93  & 34.13  \\

83    & 18.54     & 2.75e-09& 19.73  &
      & 2.11e-03  & 193.22  & 11.91  \\

84    & -38.75    & 0.46    & 143.76  &
      & 0.07      & 138.25  & 18.34  \\

85    & -7.95     & 3.76    & 404.61  &
      & 0.06      & 238.03  & 32.28  \\

86    & -9.53     & 2.51e-04& 28.96  &
      & 0.01      & 139.63  & 13.73  \\

87    & 48.58     & 1.84e-12& 8.74  &
      & 0.04      & 185.23  & 20.24  \\

88    & -15.41    & 7.02    & 236.65  &
      & -0.01     & 232.74  & 116.77  \\

89    & -13.90    & 6.41    & 298.68  &
      & 0.10      & 224.60  & 15.24  \\

90    & 0.32      & 2.89e-04& 35.08  &
      & 0.06      & 159.71  & 16.21  \\

91    & 58.71     & 3.68e-05& 29.59  &
      & 0.02      & 154.54  & 8.37  \\

92    & -20.78    & 6.75e-13& 8.67  &
      & -0.02     & 232.43  & 40.57  \\

93    & -56.86    & 4.10    & 63.68  &
      & 0.09      & 193.13  & 13.05  \\

94    & 5.47      & 1.62    & 63.82  &
      & 0.02      & 200.98  & 8.52  \\

95    & 50.67     & 1.56e-12& 9.43  &
      & 3.97e-05  & 188.77  & 12.94  \\

96    & 15.67     & 7.77    & 63.08  &
      & 0.06      & 270.26  & 20.77  \\

97    & 45.39     & 0.08    & 28.54  &
      & -0.06     & 176.99  & 24.00  \\

98    & -18.83    & 6.88e-13& 8.02  &
      & -4.49e-03 & 225.88  & 57.99  \\

99    & -34.51    & 3.21    & 72.09  &
      & 0.03      & 249.93  & 12.04  \\

100   & 0.16      & 1.50e-12& 7.73  &
      & -0.03     & 191.84  & 8.54  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
   % \multicolumn{10}{c}{WDP~~($n=20, l=30, m=160, p=150$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

101   & -65.19     & 2.11     & 909.73  &
      & -0.03      & 325.65   & 35.67  \\

102   & -67.83     & 1.30     & 389.57  &
      & -0.07      & 354.33   & 45.60  \\

103   & 23.00      & 4.70     & 1487.03  &
      & -0.01      & 361.92   & 52.07  \\

104   & -3.05      & 16.86    & 1646.00  &
      & 3.40e-03   & 337.09   & 29.73  \\

105   & 72.06      & 1.55     & 353.81  &
      & 0.02       & 319.93   & 28.44  \\

106   & 18.52      & 1.74e-12 & 35.66  &
      & 0.01       & 341.94   & 45.80  \\

107   & 10.18      & 2.79e-12 & 36.72  &
      & -2.44e-04  & 306.89   & 38.09  \\

108   & -1.84      & 4.17     & 2558.41  &
      & -0.03      & 369.36   & 106.16  \\

109   & 52.53      & 1.21e-05 & 217.45  &
      & -0.07      & 342.95   & 74.85  \\

110   & -35.50     & 1.26e-12 & 35.34  &
      & -2.05e-03  & 329.61   & 45.99  \\

111   & 26.82      & 0.87     & 1018.81  &
      & -0.01      & 336.84   & 64.80  \\

112   & -65.13     & 3.34e-04 & 322.92  &
      & 6.80e-04   & 325.08   & 41.25  \\

113   & 106.61     & 2.52     & 961.21  &
      & 0          & 313.81   & 119.08  \\

114   & -71.72     & 6.09     & 525.53  &
      & 0.15       & 345.93   & 42.39  \\

115   & -22.85     & 2.38     & 1908.27  &
      & 0.07       & 353.17   & 31.07  \\

116   & -1.37      & 10.00    & 1223.43  &
      & 0.01       & 342.06   & 381.76  \\

117   & 33.04      & 0.61     & 288.43  &
      & 4.31e-03   & 344.77   & 74.69  \\

118   & 3.25       & 0.27     & 207.87  &
      & 0.03       & 333.06   & 66.19  \\

119   & -16.43     & 33.76    & 956.61  &
      & -0.18      & 412.36   & 215.31  \\

120   & 50.42      & 9.77     & 1061.18  &
      & -0.09      & 384.13   & 102.87  \\

121   & 37.90      & 1.12e-12 & 34.43  &
      & 2.69e-03   & 380.89   & 72.81  \\

122   & 39.22      & 6.00     & 2889.76  &
      & 0.06       & 347.61   & 48.15  \\

123   & -36.95     & 2.47     & 932.33  &
      & 0.03       & 309.83   & 67.20  \\

124   & 19.60      & 3.08     & 787.65  &
      & 0.02       & 356.81   & 121.19  \\

125   & 46.75      & 0.81     & 164.42  &
      & 0.10       & 339.26   & 38.92  \\

126   & 36.14      & 0.56     & 123.95  &
      & -0.11      & 305.40   & 250.93  \\

127   & -65.22     & 1.87     & 437.49  &
      & -0.02      & 333.40   & 51.16  \\

128   & 11.45      & 3.77e-12 & 34.24  &
      & 0.03       & 306.35   & 192.47  \\

129   & -3.58      & 63.53    & 3315.61  &
      & -0.02      & 368.69   & 71.48  \\

130   & -1.44      & 2.69     & 775.65  &
      & -0.01      & 323.20   & 83.25  \\

131   & -84.45     & 4.13e-12 & 34.90  &
      & 0.02       & 352.13   & 45.82  \\

132   & 42.70      & 0.10     & 130.79  &
      & -1.35e-05  & 368.27   & 139.33  \\

133   & -13.42     & 4.77     & 543.88  &
      & 2.75e-03   & 336.38   & 465.30  \\

134   & -65.58     & 2.00     & 682.34  &
      & 0.03       & 400.91   & 35.73  \\

135   & -106.20    & 1.27     & 310.63  &
      & 0.03       & 292.91   & 127.64  \\

136   & -12.21     & 2.02     & 354.12  &
      & -0.03      & 358.16   & 39.09  \\

137   & -9.05      & 7.96     & 361.39  &
      & 0.02       & 287.74   & 71.90  \\

138   & -16.70     & 2.26e-12 & 34.86  &
      & -0.02      & 344.95   & 220.47  \\

139   & -8.53      & 5.16     & 156.37  &
      & 0.08       & 349.46   & 466.56  \\

140   & 18.19      & 1.86e-04 & 158.24  &
      & 0.02       & 355.32   & 75.25  \\

141   & -49.57     & 8.30e-10 & 80.38  &
      & 3.67e-05   & 363.33   & 40.47  \\

142   & -26.95     & 0.47     & 669.55  &
      & 5.64e-04   & 388.35   & 45.41  \\

143   & 31.40      & 2.55     & 1297.74  &
      & -0.05      & 386.55   & 78.13  \\

144   & -4.43      & 1.61e-12 & 37.38  &
      & -0.01      & 365.54   & 53.27  \\

145   & -47.28     & 0.04     & 320.02  &
      & -0.01      & 352.15   & 98.04  \\

146   & 15.52      & 1.25e-12 & 37.01  &
      & -0.08      & 267.19   & 38.55  \\

147   & 79.89      & 7.04     & 929.20  &
      & -0.07      & 318.36   & 104.64  \\

148   & -35.87     & 3.48e-12 & 35.96  &
      & 3.53e-03   & 382.99   & 39.39  \\

149   & 63.80      & 1.13e-12 & 36.73  &
      & 0.29       & 363.14   & 67.30  \\

150   & 14.18      & 2.91e-12 & 40.48  &
      & -0.02      & 364.59   & 91.02  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MDP~~($n=20, l=30, m=60, p=50$)} \\[2mm]
   & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

1     & 3.21       & 5.24     & 47.29  &
      & 2.68e-03   & 114.22   & 4.62  \\

2     & -16.50     & 0.96     & 18.81  &
      & 0.04       & 130.51   & 7.67  \\

3     & -54.60     & 2.16e-04 & 4.87  &
      & 0.06       & 135.94   & 6.33  \\

4     & -28.70     & 1.01e-08 & 2.90  &
      & 0.09       & 138.90   & 11.58  \\

5     & -1.80      & 7.03e-13 & 1.95  &
      & 1.02e-03   & 148.46   & 4.16  \\

6     & 10.86      & 1.66     & 10.28  &
      & 3.85e-03   & 154.24   & 9.14  \\

7     & 20.52      & 2.93     & 55.89  &
      & -1.65e-03  & 112.77   & 4.52  \\

8     & 17.32      & 1.78     & 9.22  &
      & 0.02       & 165.86   & 6.70  \\

9     & 8.87       & 1.20e-08 & 2.84  &
      & 0.01       & 112.67   & 5.73  \\

10    & 4.16       & 7.04     & 12.78  &
      & 0.02       & 119.39   & 7.27  \\

11    & -7.55      & 5.07     & 64.81  &
      & -0.07      & 127.58   & 4.18  \\

12    & -0.95      & 6.01e-14 & 2.08  &
      & 1.01e-03   & 125.18   & 8.17  \\

13    & 0.16       & 3.28e-04 & 11.21  &
      & 0.05       & 128.70   & 6.21  \\

14    & 0.37       & 7.93e-14 & 1.99  &
      & 0.17       & 172.56   & 2.87  \\

15    & -24.56     & 8.37e-09 & 2.97  &
      & 4.68e-03   & 150.16   & 12.95  \\

16    & 0.44       & 0.02     & 17.47  &
      & 0.06       & 142.55   & 2.91  \\

17    & 46.60      & 0.06     & 13.44  &
      & 0.03       & 150.17   & 3.07  \\

18    & -4.96      & 4.15     & 31.46  &
      & 0.29       & 130.29   & 9.08  \\

19    & -23.60     & 1.13e-08 & 2.88  &
      & -0.50      & 149.13   & 4.65  \\

20    & -34.03     & 0.05     & 7.79  &
      & -0.21      & 151.33   & 4.43  \\

21    & -9.90      & 1.25e-13 & 2.00  &
      & -0.01      & 171.57   & 2.79  \\

22    & -33.63     & 1.99     & 56.55  &
      & 0.20       & 138.38   & 5.46  \\

23    & -43.99     & 0.65     & 29.05  &
      & 0.10       & 134.03   & 3.95  \\

24    & 23.21      & 8.23e-09 & 2.85  &
      & 0.06       & 113.72   & 4.64  \\

25    & 23.64      & 12.48    & 33.59  &
      & 0.01       & 152.02   & 5.75  \\

26    & -6.84      & 3.65     & 49.61  &
      & -0.14      & 124.00   & 7.70  \\

27    & 23.22      & 1.39e-13 & 1.91  &
      & 0.03       & 171.99   & 6.18  \\

28    & -8.58      & 0.76     & 13.46  &
      & 0.01       & 165.19   & 6.53  \\

29    & -5.64      & 9.02     & 39.18  &
      & -0.06      & 122.37   & 3.95  \\

30    & 22.74      & 2.65     & 34.99  &
      & -0.01      & 156.28   & 12.34  \\

31    & 11.94      & 5.45e-14 & 1.94  &
      & 0.07       & 160.71   & 6.25  \\

32    & 3.94       & 5.74e-04 & 8.29  &
      & -2.91e-03  & 132.79   & 10.61  \\

33    & -4.91      & 0.10     & 6.13  &
      & 1.35e-03   & 137.50   & 4.23  \\

34    & 6.90       & 2.31     & 26.87  &
      & -0.06      & 127.18   & 4.49  \\

35    & -24.57     & 2.66e-05 & 6.94  &
      & -0.03      & 137.57   & 4.42  \\

36    & 3.07       & 1.27     & 29.22  &
      & -0.05      & 131.92   & 7.33  \\

37    & 18.04      & 9.67e-09 & 2.87  &
      & 0.04       & 125.90   & 8.56  \\

38    & -15.59     & 0.11     & 17.70  &
      & -0.02      & 172.45   & 5.72  \\

39    & -4.57      & 0.01     & 9.07  &
      & -0.03      & 142.48   & 6.98  \\

40    & -10.19     & 14.30    & 25.58  &
      & -5.49e-04  & 142.46   & 12.07  \\

41    & 10.59      & 2.72e-04 & 7.46  &
      & 0.04       & 110.16   & 4.43  \\

42    & 27.97      & 0.01     & 8.14  &
      & 0.32       & 162.52   & 2.80  \\

43    & -47.87     & 4.13     & 12.66  &
      & 0.04       & 178.43   & 10.40  \\

44    & -30.98     & 0.25     & 36.20  &
      & -0.01      & 81.84    & 4.48  \\

45    & -15.85     & 8.38     & 11.80  &
      & 0.20       & 142.95   & 2.87  \\

46    & 22.06      & 27.90    & 23.05  &
      & -0.01      & 141.53   & 7.58  \\

47    & -4.14      & 3.50     & 22.23  &
      & -4.78e-04  & 136.46   & 5.27  \\

48    & -0.80      & 1.35e-13 & 2.12  &
      & -0.02      & 110.55   & 4.75  \\

49    & -42.24     & 2.53     & 18.88  &
      & -0.33      & 131.43   & 6.34  \\

50    & -10.46     & 7.50     & 22.08  &
      & 0.06       & 136.96   & 6.80  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MDP~~($n=20, l=30, m=100, p=110$)} \\[2mm]
 & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

51    & -55.75      & 8.55e-13   & 13.41  &
      & -0.12       & 182.38     & 14.54  \\

52    & -22.64      & 2.36e-05   & 41.38  &
      & 0.10        & 206.02     & 71.53  \\

53    & -42.35      & 2.12       & 146.52  &
      & 0           & 182.11     & 27.58  \\

54    & 30.74       & 2.11       & 156.74  &
      & -0.05       & 198.35     & 26.76  \\

55    & -5.64       & 7.84e-13   & 8.48  &
      & 0.11        & 233.39     & 13.49  \\

56    & -10.26      & 2.60       & 257.67  &
      & 0.04        & 199.57     & 17.08  \\

57    & -15.79      & 2.97e-13   & 10.22  &
      & -0.18       & 266.65     & 12.81  \\

58    & 28.41       & 0.67       & 62.93  &
      & 0.04        & 206.82     & 18.18  \\

59    & 12.36       & 7.01       & 84.31  &
      & 0.06        & 225.38     & 80.50  \\

60    & 10.50       & 2.24       & 132.66  &
      & -4.89e-03   & 163.61     & 39.65  \\

61    & -0.51       & 0.80       & 43.19  &
      & -0.10       & 175.35     & 91.61  \\

62    & -6.40       & 1.85       & 266.01  &
      & -0.06       & 130.34     & 16.79  \\

63    & -0.98       & 1.43       & 22.58  &
      & -0.07       & 173.61     & 8.50  \\

64    & -21.77      & 12.29      & 438.93  &
      & -0.11       & 172.34     & 26.87  \\

65    & -33.90      & 4.25       & 210.93  &
      & 7.16e-05    & 165.80     & 13.55  \\

66    & 36.93       & 1.47       & 190.08  &
      & -4.50e-04   & 192.10     & 27.18  \\

67    & -43.04      & 3.82       & 112.33  &
      & 0.03        & 218.17     & 18.48  \\

68    & -0.32       & 5.71e-09   & 10.08  &
      & -0.04       & 171.84     & 41.14  \\

69    & -61.54      & 1.19e-12   & 7.98  &
      & -9.35e-05   & 180.87     & 16.35  \\

70    & -4.04       & 4.12e-06   & 23.01  &
      & 0.02        & 222.49     & 24.92  \\

71    & -45.36      & 9.17e-13   & 8.41  &
      & -0.11       & 243.15     & 28.96  \\

72    & 18.60       & 5.33e-05   & 26.53  &
      & -2.48e-03   & 172.64     & 82.68  \\

73    & -32.39      & 3.94e-06   & 49.07  &
      & 0.01        & 187.75     & 25.39  \\

74    & 108.61      & 2.92e-12   & 8.53  &
      & -0.10       & 228.82     & 15.51  \\

75    & -19.06      & 4.30       & 136.13  &
      & 1.50e-03    & 197.76     & 22.74  \\

76    & -83.10      & 0.62       & 73.30  &
      & -4.19e-03   & 215.05     & 28.70  \\

77    & -14.80      & 3.49       & 25.35  &
      & 0.27        & 170.78     & 9.51  \\

78    & 11.90       & 19.69      & 253.52  &
      & 0.25        & 193.63     & 13.68  \\

79    & -3.06       & 8.65e-09   & 10.67  &
      & -0.07       & 190.14     & 16.69  \\

80    & 33.69       & 0.02       & 43.53  &
      & 0.14        & 219.48     & 13.84  \\

81    & -39.80      & 6.58e-13   & 8.22  &
      & 0.01        & 181.69     & 12.33  \\

82    & 7.82        & 1.17       & 42.89  &
      & -0.11       & 150.90     & 23.27  \\

83    & 18.02       & 7.54       & 109.11  &
      & 4.67e-03    & 193.22     & 10.24  \\

84    & 28.87       & 2.19       & 75.76  &
      & 0.07        & 138.25     & 12.48  \\

85    & 23.21       & 1.46       & 79.76  &
      & 0.03        & 238.18     & 88.78  \\

86    & 26.82       & 0.11       & 53.31  &
      & 0.02        & 139.63     & 12.52  \\

87    & 15.08       & 9.06e-05   & 20.32  &
      & 0.04        & 185.22     & 89.37  \\

88    & -22.40      & 0.30       & 56.49  &
      & 0.14        & 234.63     & 8.77  \\

89    & 31.95       & 0.57       & 55.24  &
      & 0.11        & 224.64     & 46.52  \\

90    & -6.59       & 4.08       & 150.14  &
      & -2.88e-03   & 159.70     & 21.77  \\

91    & -46.51      & 1.17       & 91.73  &
      & 0.02        & 154.53     & 8.19  \\

92    & -20.78      & 6.75e-13   & 7.91  &
      & -0.04       & 232.39     & 54.09  \\

93    & 14.06       & 1.53       & 9.94  &
      & 0.09        & 193.14     & 12.25  \\

94    & -23.32      & 3.61       & 44.46  &
      & 0.02        & 200.98     & 10.02  \\

95    & 50.67       & 1.56e-12   & 8.40  &
      & 0.04        & 188.80     & 12.20  \\

96    & 14.80       & 6.85       & 121.42  &
      & -0.05       & 270.25     & 14.34  \\

97    & -22.12      & 7.21e-13   & 8.10  &
      & -0.06       & 176.98     & 24.42  \\

98    & 40.25       & 2.01       & 108.25  &
      & -0.04       & 225.90     & 23.18  \\

99    & -56.85      & 1.08e-05   & 81.21  &
      & 0.01        & 249.91     & 12.16  \\

100   & 0.16        & 1.50e-12   & 7.99  &
      & -0.01       & 191.83     & 8.10  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MDP~~($n=20, l=30, m=160, p=150$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline

101   & -2.82      & 2.89      & 500.21  &
      & 0.02       & 325.65    & 54.09  \\

102   & 34.13      & 8.56e-09  & 35.47  &
      & -0.06      & 354.32    & 44.77  \\

103   & -28.62     & 6.74e-04  & 107.01  &
      & 4.21e-03   & 361.92    & 451.83  \\

104   & -22.94     & 2.44      & 792.97  &
      & 0.01       & 337.08    & 331.35  \\

105   & -33.90     & 1.81      & 348.45  &
      & 0.02       & 319.93    & 27.51  \\

106   & -45.69     & 4.17      & 74.42  &
      & 0.01       & 341.95    & 47.16  \\

107   & 10.18      & 2.79e-12  & 35.55  &
      & -2.13e-04  & 306.89    & 26.11  \\

108   & 60.31      & 1.52      & 932.70  &
      & 0.04       & 369.36    & 38.46  \\

109   & -58.48     & 5.47e-05  & 157.48  &
      & -0.07      & 342.98    & 100.24  \\

110   & -31.98     & 1.96e-04  & 224.44  &
      & -2.69e-05  & 329.61    & 38.02  \\

111   & -67.05     & 1.55      & 783.97  &
      & 0.02       & 336.78    & 101.19  \\

112   & 38.03      & 1.07e-04  & 98.76  &
      & 4.89e-04   & 325.08    & 37.04  \\

113   & -9.62      & 8.76      & 1053.07  &
      & 0          & 313.81    & 126.74  \\

114   & -44.63     & 6.87      & 151.64  &
      & 0.16       & 345.93    & 44.66  \\

115   & -12.04     & 8.90      & 830.94  &
      & 0.07       & 353.16    & 29.77  \\

116   & -66.82     & 4.47e-04  & 165.91  &
      & -0.07      & 342.11    & 250.49  \\

117   & -23.55     & 6.65e-05  & 85.48  &
      & 4.06e-03   & 344.77    & 173.30  \\

118   & 8.08       & 0.56      & 467.49  &
      & 0.03       & 333.06    & 68.39  \\

119   & -24.36     & 0.22      & 333.40  &
      & -0.17      & 412.35    & 211.77  \\

120   & 4.02       & 2.96e-12  & 31.55  &
      & -0.15      & 384.15    & 83.43  \\

121   & 37.90      & 1.12e-12  & 30.38  &
      & 5.66e-04   & 380.90    & 49.63  \\

122   & 17.49      & 1.67      & 525.87  &
      & 0.05       & 347.65    & 45.48  \\

123   & 5.84       & 0.37      & 269.81  &
      & 0.03       & 309.81    & 62.58  \\

124   & 13.09      & 1.03      & 325.70  &
      & 0.01       & 356.81    & 78.97  \\

125   & 37.98      & 1.75      & 415.94  &
      & 0.10       & 339.25    & 40.55  \\

126   & -47.62     & 9.27e-05  & 165.68  &
      & -0.10      & 305.37    & 47.07  \\

127   & -13.52     & 21.20     & 2939.47  &
      & -6.62e-05  & 333.47    & 356.61  \\

128   & -40.96     & 0.02      & 76.37  &
      & 0.04       & 306.34    & 504.32  \\

129   & -20.79     & 7.84e-09  & 35.21  &
      & -0.06      & 368.73    & 72.91  \\

130   & -7.98      & 3.08      & 1245.48  &
      & -0.01      & 323.20    & 81.81  \\

131   & -16.26     & 7.04e-05  & 92.78  &
      & 0.02       & 352.13    & 41.72  \\

132   & 6.51       & 3.35      & 1414.50  &
      & -1.36e-05  & 368.27    & 141.78  \\

133   & 14.16      & 9.11e-09  & 36.01  &
      & 2.26e-03   & 336.38    & 446.21  \\

134   & -61.84     & 1.42      & 338.04  &
      & 0.03       & 400.91    & 40.66  \\

135   & 10.43      & 17.74     & 809.42  &
      & -0.02      & 292.92    & 344.98  \\

136   & -36.90     & 2.69      & 202.15  &
      & -0.04      & 358.15    & 38.80  \\

137   & -31.30     & 13.48     & 1477.92  &
      & 0.04       & 287.76    & 112.62  \\

138   & -16.70     & 2.26e-12  & 30.66  &
      & -0.01      & 344.95    & 280.75  \\

139   & 38.07      & 8.94      & 119.69  &
      & 0.03       & 349.42    & 83.34  \\

140   & 15.18      & 8.12e-09  & 38.56  &
      & 0.02       & 355.34    & 85.16  \\

141   & 9.05       & 0.61      & 111.08  &
      & 3.52e-05   & 363.33    & 32.09  \\

142   & 0.19       & 29.36     & 638.53  &
      & -0.01      & 388.32    & 48.90  \\

143   & 25.93      & 0.72      & 175.92  &
      & -0.01      & 386.51    & 144.35  \\

144   & -4.43      & 1.61e-12  & 32.35  &
      & -0.01      & 365.54    & 45.14  \\

145   & 60.32      & 6.38e-05  & 97.68  &
      & -2.48e-04  & 352.15    & 29.41  \\

146   & 15.52      & 1.25e-12  & 32.46  &
      & -0.08      & 267.20    & 44.49  \\

147   & -26.83     & 36.96     & 500.38  &
      & 0.05       & 318.40    & 83.87  \\

148   & -77.01     & 4.71      & 580.27  &
      & 0.01       & 382.98    & 50.90  \\

149   & -20.24     & 1.98      & 453.02  &
      & -0.09      & 363.12    & 69.24  \\

150   & 14.18      & 2.91e-12  & 30.06  &
      & 0.07       & 364.64    & 130.64  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MDP~~($n=20, l=30, m=160, p=150$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline
1     & -18.72    & 4.60e-13   & 2.26     &
      & 0.12      & 114.19     & 4.71  \\

2     & -6.78     & 1.54       & 51.06  &
      & 0.04      & 130.51     & 27.72  \\

3     & 28.56     & 8.02e-09   & 3.33  &
      & 0.09      & 135.91     & 11.05  \\

4     & -28.70    & 9.50e-09   & 3.25  &
      & -0.15     & 138.84     & 60.82  \\

5     & -1.80     & 7.03e-13   & 2.38  &
      & 1.94e-03  & 148.46     & 3.86  \\

6     & 23.83     & 0.03       & 158.95  &
      & 0.16      & 154.28     & 4.50  \\

7     & -19.61    & 1.09       & 43.93  &
      & -1.95e-03 & 112.77     & 5.10  \\

8     & -39.25    & 1.49       & 94.12  &
      & -0.01     & 165.82     & 44.36  \\

9     & 8.87      & 9.37e-09   & 2.84  &
      & 0.01      & 112.60     & 36.57  \\

10    & -34.11    & 1.06e-04   & 42.84  &
      & 0.04      & 119.38     & 4.54  \\

11    & -12.21    & 5.15e-05   & 17.19  &
      & -0.14     & 127.76     & 5.58  \\

12    & -0.95     & 6.01e-14   & 2.16  &
      & -1.32e-03 & 125.18     & 6.67  \\

13    & 3.38      & 7.41e-09   & 2.89  &
      & 0.05      & 128.64     & 6.49  \\

14    & -53.23    & 6.67e-05   & 8.05  &
      & 0.07      & 172.46     & 18.42  \\

15    & -44.83    & 2.05e-04   & 29.50  &
      & 4.26e-03  & 150.16     & 18.87  \\

16    & 2.34      & 5.94e-05   & 37.82  &
      & -0.04     & 142.54     & 18.83  \\

17    & -27.41    & 2.43e-13   & 2.16  &
      & 0.02      & 150.17     & 2.86  \\

18    & -31.91    & 1.59e-13   & 2.15  &
      & 0.03      & 130.27     & 10.23  \\

19    & -23.60    & 1.16e-08   & 2.86  &
      & -0.04     & 148.84     & 6.53  \\

20    & -15.49    & 1.01e-08   & 2.83  &
      & -0.50     & 151.26     & 32.48  \\

21    & -9.90     & 1.25e-13   & 2.14  &
      & 0.08      & 171.33     & 42.86  \\

22    & 16.77     & 0.03       & 22.69  &
      & 0.15      & 138.37     & 3.57  \\

23    & 10.81     & 0.03       & 69.73  &
      & 0.12      & 133.90     & 6.55  \\

24    & -1.04     & 0.77       & 28.49  &
      & 0.03      & 113.71     & 26.99  \\

25    & 16.00     & 1.59e-08   & 2.93  &
      & 0.03      & 152.02     & 6.15  \\

26    & -47.02    & 2.21       & 95.85  &
      & -0.01     & 123.99     & 18.87  \\

27    & -39.32    & 1.03e-04   & 15.46  &
      & 0.04      & 171.98     & 8.13  \\

28    & -26.67    & 1.13e-08   & 3.01  &
      & 0.03      & 165.20     & 5.07  \\

29    & 6.94      & 1.61e-04   & 62.96  &
      & -0.07     & 122.03     & 24.55  \\

30    & -13.26    & 0.01       & 23.86  &
      & 0.26      & 156.38     & 23.40  \\

31    & 11.94     & 5.45e-14   & 2.41  &
      & 0.08      & 160.73     & 19.90  \\

32    & -43.71    & 1.48e-13   & 2.23  &
      & -2.89e-03 & 132.79     & 13.09  \\

33    & 12.95     & 2.48e-04   & 64.08  &
      & 1.18e-03  & 137.50     & 27.18  \\

34    & -30.81    & 0.01       & 97.05  &
      & 0.03      & 127.20     & 18.40  \\

35    & -6.41     & 0.42       & 114.50  &
      & 0.11      & 137.52     & 42.00  \\

36    & -50.76    & 2.12e-04   & 17.77  &
      & -0.09     & 131.92     & 6.06  \\

37    & 32.21     & 2.07e-04   & 7.31  &
      & 0.01      & 125.93     & 20.84  \\

38    & 24.18     & 2.09e-13   & 2.20  &
      & 0.04      & 172.45     & 39.91  \\

39    & 34.86     & 1.67e-08   & 3.03  &
      & -0.03     & 142.37     & 37.98  \\

40    & 35.52     & 3.44e-05   & 7.75  &
      & 4.12e-05  & 142.46     & 45.59  \\

41    & 27.53     & 8.52e-09   & 2.94  &
      & 0.02      & 110.15     & 17.08  \\

42    & -4.76     & 1.85e-04   & 37.50  &
      & 0.26      & 162.49     & 2.96  \\

43    & 14.15     & 0.49       & 70.04  &
      & 0.01      & 178.45     & 11.47  \\

44    & -33.87    & 5.79e-05   & 8.50  &
      & -0.01     & 81.82      & 15.33  \\

45    & 9.14      & 4.66e-04   & 27.10  &
      & 0.20      & 142.88     & 11.03  \\

46    & -10.22    & 1.23e-05   & 24.53  &
      & -0.02     & 141.53     & 11.04  \\

47    & -4.36     & 9.34e-09   & 2.91  &
      & 1.07e-03  & 136.46     & 19.86  \\

48    & -0.80     & 1.35e-13   & 3.47  &
      & -0.05     & 110.56     & 18.06  \\

49    & -32.63    & 3.80e-04   & 34.40  &
      & -0.25     & 131.46     & 6.22  \\

50    & -9.05     & 1.14e-04   & 12.93  &
      & -0.06     & 136.95     & 55.12  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MDP~~($n=20, l=30, m=160, p=150$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline
51    & -43.66     & 1.02e-08     & 12.88  &
      & 0.06       & 182.65       & 212.89  \\

52    & -17.97     & 4.68e-13     & 10.82  &
      & 0.05       & 205.92       & 236.19  \\

53    & -43.21     & 1.07e-12     & 11.24  &
      & 0          & 182.11       & 48.04  \\

54    & 40.13      & 1.07e-08     & 13.08  &
      & -0.05      & 198.35       & 35.85  \\

55    & 38.10      & 3.39e-05     & 514.86  &
      & -0.09      & 233.88       & 420.26  \\

56    & -5.86      & 5.99e-13     & 10.23  &
      & -0.03      & 199.57       & 56.23  \\

57    & -30.80     & 6.77e-06     & 137.03  &
      & 0.05       & 266.60       & 200.69  \\

58    & 99.43      & 8.44e-09     & 11.95  &
      & -0.06      & 206.87       & 225.52  \\

59    & 2.83       & 4.85e-13     & 10.58  &
      & -0.01      & 225.36       & 259.70  \\

60    & -41.48     & 6.70e-09     & 12.31  &
      & 0.01       & 163.59       & 152.78  \\

61    & -5.08      & 0.08         & 296.11  &
      & -0.03      & 175.30       & 391.29  \\

62    & 13.70      & 4.86e-09     & 12.13  &
      & -0.03      & 130.34       & 110.99  \\

63    & -9.30      & 9.11e-09     & 12.63  &
      & -0.07      & 173.58       & 24.03  \\

64    & 49.28      & 2.70e-03     & 201.82  &
      & -0.05      & 172.27       & 526.85  \\

65    & -21.52     & 8.08e-05     & 137.61  &
      & 9.75e-05   & 165.80       & 13.07  \\

66    & 0.27       & 5.72e-04     & 297.26  &
      & -0.01      & 192.10       & 247.53  \\

67    & 41.77      & 6.80e-13     & 10.61  &
      & -0.01      & 218.16       & 189.43  \\

68    & -0.32      & 5.81e-09     & 12.06  &
      & 0.02       & 171.71       & 135.73  \\

69    & -61.54     & 1.19e-12     & 11.19  &
      & 2.84e-04   & 180.87       & 179.53  \\

70    & 4.43       & 8.31e-05     & 30.29  &
      & 0.04       & 222.47       & 360.41  \\

71    & -45.36     & 9.17e-13     & 10.27  &
      & -0.01      & 243.12       & 193.92  \\

72    & 14.17      & 9.59e-05     & 168.25  &
      & -4.82e-03  & 172.64       & 144.96  \\

73    & 46.28      & 1.07e-04     & 304.09  &
      & 5.47e-04   & 187.74       & 124.65  \\

74    & 108.61     & 2.92e-12     & 16.17  &
      & -0.12      & 228.86       & 345.25  \\

75    & -25.17     & 6.70e-13     & 14.94  &
      & 0.02       & 197.76       & 144.97  \\

76    & -20.11     & 8.33e-13     & 14.71  &
      & -0.01      & 215.05       & 23.70  \\

77    & 19.19      & 5.25e-09     & 17.34  &
      & 0.26       & 170.79       & 12.93  \\

78    & -31.74     & 9.86e-09     & 16.94  &
      & 0.24       & 193.64       & 92.25  \\

79    & 29.04      & 6.20e-05     & 370.42  &
      & -0.07      & 190.07       & 100.72  \\

80    & 13.66      & 2.17e-05     & 253.11  &
      & 0.11       & 219.01       & 447.82  \\

81    & 1.98       & 1.24e-04     & 54.15  &
      & 0.01       & 181.69       & 17.81  \\

82    & -16.12     & 0.18         & 260.24  &
      & -0.12      & 150.89       & 103.12  \\

83    & -59.33     & 8.44e-09     & 16.59  &
      & -0.03      & 193.24       & 24.39  \\

84    & 3.76       & 1.82e-12     & 14.25  &
      & 0.05       & 138.23       & 163.39  \\

85    & 4.28       & 2.04e-13     & 14.18  &
      & -0.02      & 238.14       & 327.32  \\

86    & 25.62      & 6.67e-09     & 16.62  &
      & 0.09       & 139.93       & 123.22  \\

87    & 48.58      & 1.84e-12     & 14.80  &
      & 0.02       & 185.19       & 121.84  \\

88    & -43.05     & 1.19         & 338.85  &
      & 0.08       & 233.67       & 125.49  \\

89    & -7.72      & 7.23e-09     & 16.20  &
      & -0.14      & 224.61       & 95.27  \\

90    & 54.37      & 8.17e-05     & 772.39  &
      & -0.01      & 159.72       & 229.14  \\

91    & 6.11       & 6.95e-09     & 11.56  &
      & -0.04      & 154.55       & 88.28  \\

92    & -20.78     & 6.75e-13     & 10.25  &
      & -0.05      & 232.43       & 96.10  \\

93    & 14.06      & 1.53         & 11.90  &
      & -0.03      & 193.15       & 314.94  \\

94    & 27.02      & 7.81e-05     & 142.91  &
      & 0.04       & 200.89       & 120.99  \\

95    & 50.67      & 1.56e-12     & 11.07  &
      & 0.10       & 188.36       & 220.19  \\

96    & -17.34     & 1.30e-04     & 238.72  &
      & 0.04       & 270.27       & 119.62  \\

97    & -22.12     & 7.21e-13     & 14.53  &
      & 2.75e-03   & 176.95       & 76.03  \\

98    & -18.83     & 6.88e-13     & 14.44  &
      & 0.10       & 225.84       & 289.19  \\

99    & 7.47       & 3.20         & 537.11  &
      & 0.05       & 249.89       & 374.74  \\

100   & 0.16       & 1.50e-12     & 14.27  &
      & -0.02      & 191.82       & 97.58  \\
    \hline
    \end{tabular}
\begin{tabular}{llllllll}
    \hline
    %\multicolumn{10}{c}{MDP~~($n=20, l=30, m=160, p=150$)} \\[2mm]
    & \multicolumn{3}{c}{Relaxation method} &
    & \multicolumn{3}{c}{Direct method} \\
    \cmidrule(r){2-4}\cmidrule(r){6-8}
    \#    & ObjVal  & Infeasibility & Time  &
          & ObjVal  & Infeasibility & Time  \\
    \hline
101   & -23.26     & 1.03e-08     & 46.34  &
      & -0.03      & 325.65       & 758.89  \\

102   & 34.13      & 7.17e-09     & 43.42  &
      & -0.05      & 354.33       & 898.23  \\

103   & 4.56       & 1.71e-12     & 38.53  &
      & 0.01       & 361.89       & 1416.60  \\

104   & -5.69      & 1.06e-08     & 42.54  &
      & 0.03       & 337.10       & 855.68  \\

105   & 37.74      & 1.06e-08     & 42.28  &
      & 0.02       & 319.92       & 1041.51  \\

106   & 18.52      & 1.74e-12     & 39.48  &
      & -0.02      & 341.90       & 1813.56  \\

107   & 10.18      & 2.79e-12     & 39.38  &
      & -2.14e-04  & 306.89       & 323.45  \\

108   & -27.93     & 1.51e-08     & 47.77  &
      & 0.03       & 369.34       & 93.50  \\

109   & -24.75     & 1.14e-08     & 59.54  &
      & -0.02      & 342.98       & 2277.21  \\

110   & -35.50     & 1.26e-12     & 39.73  &
      & -2.83e-04  & 329.61       & 96.88  \\

111   & 41.75      & 1.06e-08     & 43.79  &
      & 0.01       & 336.81       & 414.92  \\

112   & -2.59      & 8.25e-05     & 666.57  &
      & 3.67e-04   & 325.08       & 95.50  \\

113   & 19.43      & 9.07e-09     & 45.50  &
      & 0          & 313.81       & 336.25  \\

114   & -41.47     & 8.49e-09     & 44.10  &
      & 0.13       & 345.88       & 1680.14  \\

115   & 54.34      & 2.77e-12     & 43.84  &
      & 0.04       & 353.09       & 835.64  \\

116   & -50.06     & 1.71e-12     & 42.10  &
      & 0.03       & 342.12       & 1734.09  \\

117   & 14.64      & 9.16e-09     & 45.28  &
      & 0.02       & 344.76       & 1357.36  \\

118   & -20.21     & 7.64e-09     & 44.63  &
      & 0.02       & 333.05       & 1315.85  \\

119   & 47.99      & 1.27e-12     & 41.43  &
      & -0.09      & 412.32       & 83.60  \\

120   & 4.02       & 2.96e-12     & 41.05  &
      & -0.07      & 384.04       & 1700.28  \\

121   & 37.90      & 1.12e-12     & 39.94  &
      & 0.07       & 380.91       & 106.68  \\

122   & 24.51      & 1.01e-08     & 45.57  &
      & -0.12      & 347.67       & 1356.86  \\

123   & 37.76      & 6.33e-09     & 44.65  &
      & 0.05       & 309.82       & 57.64  \\

124   & -30.36     & 1.17e-08     & 45.98  &
      & 0.03       & 356.79       & 653.57  \\

125   & -12.21     & 0.02         & 1316.58  &
      & 0.00       & 339.24       & 2908.56  \\

126   & 30.29      & 2.43e-12     & 40.99  &
      & -0.39      & 305.28       & 46.99  \\

127   & 12.33      & 1.80         & 43.95  &
      & -3.71e-03  & 333.37       & 1110.54  \\

128   & 11.45      & 3.77e-12     & 44.43  &
      & -0.10      & 306.48       & 1842.64  \\

129   & 57.29      & 0.05         & 293.94  &
      & -0.02      & 368.70       & 1708.29  \\

130   & 4.08       & 1.44e-12     & 44.81  &
      & 0.01       & 323.19       & 2880.46  \\

131   & -84.45     & 4.13e-12     & 42.30  &
      & 0.02       & 352.11       & 688.16  \\

132   & -19.03     & 4.03e-05     & 604.62  &
      & -1.11e-05  & 368.27       & 96.14  \\

133   & 14.16      & 8.82e-09     & 43.90  &
      & -1.27e-03  & 336.38       & 1166.89  \\

134   & -36.19     & 1.75e-08     & 45.46  &
      & 0.13       & 401.50       & 95.81  \\

135   & 24.12      & 1.88e-12     & 39.44  &
      & -0.01      & 292.94       & 2056.53  \\

136   & -28.55     & 1.23e-08     & 44.22  &
      & 0.00       & 358.15       & 1399.75  \\

137   & 24.48      & 8.24e-09     & 44.63  &
      & 0.11       & 287.76       & 852.14  \\

138   & -16.70     & 2.26e-12     & 40.49  &
      & 0.01       & 344.92       & 60.78  \\

139   & 9.15       & 1.50e-08     & 46.63  &
      & -0.11      & 349.68       & 1887.79  \\

140   & -15.21     & 0.37         & 270.20  &
      & 0.03       & 355.31       & 89.45  \\

141   & -9.10      & 8.90e-09     & 44.19  &
      & 4.23e-05   & 363.33       & 60.72  \\

142   & -31.80     & 9.34e-05     & 233.17  &
      & 0.01       & 388.20       & 771.66  \\

143   & 47.61      & 1.47e-08     & 44.22  &
      & -2.23e-03  & 386.49       & 577.68  \\

144   & -4.43      & 1.61e-12     & 38.65  &
      & 0.02       & 365.54       & 703.18  \\

145   & -78.90     & 1.24e-04     & 529.64  &
      & -4.70e-03  & 352.16       & 463.83  \\

146   & 37.61      & 5.91e-05     & 146.51  &
      & -0.04      & 267.20       & 1269.30  \\

147   & -42.39     & 9.12e-09     & 44.02  &
      & 0.07       & 318.35       & 955.90  \\

148   & -35.87     & 3.48e-12     & 42.52  &
      & 8.20e-04   & 382.99       & 55.43  \\

149   & 63.80      & 1.13e-12     & 39.55  &
      & 0.03       & 362.95       & 3261.49  \\

150   & 14.18      & 2.91e-12     & 38.93  &
      & -0.01      & 364.76       & 1685.32  \\
    \hline
    \end{tabular}
